Threshold effects in parameter estimation as phase transitions in statistical mechanics

Threshold effects in the estimation of parameters of non-linearly modulated, continuous-time, wide-band waveforms, are examined from a statistical physics perspective. These threshold effects are shown to be analogous to phase transitions of certain disordered physical systems in thermal equilibrium. The main message, in this work, is in demonstrating that this physical point of view may be insightful for understanding the interactions between two or more parameters to be estimated, from the aspects of the threshold effect.

==> br.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{br.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4541,3589)(723,-3213)
\put(4988,-3010){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}{$R$}%
}}}}
\put(723,268){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}{$\beta$}%
}}}}
\put(4478,-336){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}{$\beta=\beta_c(R)$}%
}}}}
\put(2377,-2469){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}{$R=P(\beta-\beta^2N_0/4)$}%
}}}}
\put(1978,-3145){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}{$C=P/N_0$}%
}}}}
\put(2326,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{glassy}%
}}}}
\put(2326,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}{$\psi(\beta)=\beta\sqrt{N_0PR}$}%
}}}}
\put(1876,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}{$R=C$}%
}}}}
\put(3751,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{paramagnetic}%
}}}}
\put(3001,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}{$\psi(\beta)=R+\frac{\beta^2N_0P}{4}$}%
}}}}
\put(2626,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}{$(R,\beta)=(C,\frac{2}{N_0})$}%
}}}}
\put(1801,-1711){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{ordered phase}%
}}}}}
\put(1351,-1786){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}{$\psi(\beta)=\beta P$}%
}}}}}
\end{picture}%


==> jointz.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{jointz.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4596,3892)(676,-3360)
\put(2326,-961){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}{$\psi(\beta,R)=\frac{\beta N_0 R}{2}$}%
}}}}}
\put(3085,-1205){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}{$\psi(\beta,R)=R+\frac{\beta\alpha_{\max}^2P}{4}(\beta N_0-2)$}%
}}}}
\put(2873,-337){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}{$\psi(\beta,R)=\beta(\alpha_{\max}\sqrt{N_0PR}-\alpha_{\max}^2P/2)$}%
}}}}
\put(676,424){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}{$\beta$}%
}}}}
\put(4996,-3126){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}{$R$}%
}}}}
\put(2553,202){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}{$R=\alpha_{\max}^2C$}%
}}}}
\put(2176,-2300){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}{$\psi(\beta,R)=R+\frac{\beta\alpha_{\min}^2P}{4}(\beta N_0-2)$}%
}}}}
\put(4401,-644){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}{$\beta=\frac{\beta_c(R)}{\alpha_{\max}}$}%
}}}}
\put(1829,194){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}{$R=C$}%
}}}}
\put(4643,-1471){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}{$\beta=\frac{2}{N_0}$}%
}}}}
\put(992,-1209){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}{$\psi(\beta,R)=\frac{\beta P }{2}$}%
}}}}
\put(1445,-2878){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}{$R=\frac{P}{2}[\beta(1+\alpha_{\min}^2)-\beta^2N_0\alpha_{\min}^2/2]$}%
}}}}
\end{picture}%


==> jointza.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{jointza.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4767,4025)(676,-3462)
\put(676,455){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{$\beta$}%
}}}}
\put(5167,-3236){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{$R$}%
}}}}
\put(2628,224){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{$R=\alpha_{\max}^2C$}%
}}}}
\put(1489,224){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{$R=\alpha_{\min}^2C$}%
}}}}
\put(4611,-1544){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{$\beta=\frac{2}{N_0}$}%
}}}}
\put(2237,-2377){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{$\psi_a(\beta,R)=R+\frac{\beta\alpha_{\min}^2P}{4}(\beta N_0-2)$}%
}}}}
\put(2960,-338){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{$\psi_a(\beta,R)=\beta(\alpha_{\max}\sqrt{N_0PR}-\alpha_{\max}^2P/2)$}%
}}}}
\put(4548,-655){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{$\beta=\frac{\beta_c(R)}{\alpha_{\max}}$}%
}}}}
\put(3180,-1238){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{$\psi_a(\beta,R)=R+\frac{\beta\alpha_{\max}^2P}{4}(\beta N_0-2)$}%
}}}}
\put(1051,-2236){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{$\psi_a(\beta,R)=\beta(\alpha_{\min}\sqrt{N_0PR}-\alpha_{\min}^2P/2)$}%
}}}}}
\put(1351,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{$\beta=\frac{\beta_c(R)}{\alpha_{\min}}$}%
}}}}
\put(2401,-1186){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{$\psi_a(\beta,R)=\frac{\beta N_0 R}{2}$}%
}}}}}
\end{picture}%

